Cost-Utility Alignment in LLM Agent Trajectories:Profiling,Attribution,Diagnosis,Adaptation,and Evaluation

LLM agents execute tasks through multi-step trajectories that accumulate cost in tokens, latency, monetary fees, and environmental risk while producing utility only at the aggregate task level. Prior surveys address inference optimization, agent capabilities, or evaluation in isolation, leaving practitioners without principled tools to determine whether a trajectory's resource expenditure is justified by its task contribution. We address this gap by developing a trajectory-centric cost-utility alignment framework that treats resource consumption and task contribution as dual ledgers over the same execution, organized around five analytical stages: cost profiling, utility attribution, misalignment diagnosis, targeted adaptation, and evaluation. Utility attribution is central to this structure: rather than relying on aggregate outcomes, it organizes contribution methods by evidential strength, from process proxies and information dependency to counterfactual replay, supplying the causal evidence that grounds diagnosis and guides adaptation. Using this framework, we analyze recent agent systems, attribution methods, and evaluation protocols covering efficiency, reliability, and economic value, as well as five forms of misalignment spanning cognitive and context use, external interaction, recovery-loop control, resource-capability allocation, and multi-agent coordination, together with their targeted adaptations. The result is a closed analytical loop connecting the cost side of agent execution to its utility side, providing a structured basis for resource-aware agent design and deployment.

==> figures/taxonomy-tikz.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  chapter/.style={
    draw=black!65, rounded corners=1.2mm, fill=yellow!7,
    line width=0.35pt, text width=25mm, minimum height=8mm,
    align=center, inner xsep=1.6mm, inner ysep=0.9mm,
    font=\fontsize{8.0}{8.8}\selectfont\bfseries
  },
  topic/.style={
    draw=black!65, rounded corners=1.2mm, fill=black!6,
    line width=0.35pt, text width=38mm, minimum height=8mm,
    align=center, inner xsep=1.4mm, inner ysep=0.8mm,
    font=\fontsize{7.6}{8.4}\selectfont
  },
  papers/.style={
    draw=black!55, rounded corners=1.2mm, fill=green!7,
    line width=0.35pt, text width=100mm, minimum height=8mm,
    align=center, inner xsep=1.4mm, inner ysep=0.75mm,
    font=\fontsize{7.2}{8.0}\selectfont
  },
  rootlabel/.style={
    draw=black!70, rounded corners=1.2mm, fill=yellow!5,
    line width=0.4pt, minimum width=7mm, minimum height=38mm,
    align=center, inner sep=1.4mm, font=\fontsize{8.0}{8.8}\selectfont\bfseries
  },
  branch/.style={draw=black!70, line width=0.4pt},
  node distance=0.8mm and 3mm
]

% Cost profiling
\node[topic] (s31) {Multi-Dimensional Resource Profiling};
\node[papers, right=3mm of s31] (p31) {
  \textbf{AI Agent Token Consumption}~\cite{arxiv2604_22750},
  \textbf{ProMCP}~\cite{anjum2026promcp},
  \textbf{Dynamic Reasoning Cost}~\cite{arxiv2506_04301},
  \textbf{Budget-Aware Tool-Use}~\cite{arxiv2511_17006},
  \textbf{ToolEmu}~\cite{ruan2024toolemu}
};
\node[topic, below=of s31] (s32) {Hierarchical Cost Localization};
\node[papers, right=3mm of s32] (p32) {
  \textbf{Tokenomics}~\cite{arxiv2601_14470},
  \textbf{Terminal-Bench}~\cite{arxiv2601_11868},
  \textbf{ClawTrace}~\cite{arxiv2604_23853}
};
\node[topic, below=of s32] (s33) {Semantic Action Annotation};
\node[papers, right=3mm of s33] (p33) {
  \textbf{SWE-agent}~\cite{arxiv2405_15793},
  \textbf{CostBench}~\cite{liu2026costbench},
  \textbf{AppWorld}~\cite{arxiv2407_18901},
  \textbf{Revisable by Design}~\cite{arxiv2604_23283}
};
\node[topic, below=of s33] (s34) {Workload Characterization and Cost Pattern Analysis};
\node[papers, right=3mm of s34] (p34) {
  \textbf{TraceLab}~\cite{arxiv2606_30560},
  \textbf{AI Agent Token Consumption}~\cite{arxiv2604_22750},
  \textbf{Tokenomics}~\cite{arxiv2601_14470},
  \textbf{Terminal-Bench}~\cite{arxiv2601_11868}
};
\node[fit=(s31)(s34), inner sep=0pt] (g3) {};
\node[chapter, left=3mm of g3] (c3) {Cost Profiling};

% Utility attribution
\node[topic, below=2.2mm of s34] (s41) {Proxy-Based Attribution};
\node[papers, right=3mm of s41] (p41) {
  \textbf{IPR}~\cite{xiong2024watch},
  \textbf{AgentPRM/InversePRM}~\cite{arxiv2502_10325},
  \textbf{iStar}~\cite{arxiv2509_19199},
  \textbf{PABU}~\cite{arxiv2602_09138}
};
\node[topic, below=of s41] (s42) {Information Dependency and Evidence Contribution};
\node[papers, right=3mm of s42] (p42) {
  \textbf{TRACER}~\cite{arxiv2605_09934},
  \textbf{NeuroTaint}~\cite{arxiv2604_23374},
  \textbf{ContextCite}~\cite{arxiv2409_00729}
};
\node[topic, below=of s42] (s43) {Intervention-Based Counterfactual Attribution};
\node[papers, right=3mm of s43] (p43) {
  \textbf{CAR}~\cite{arxiv2606_08275},
  \textbf{ErrorProbe}~\cite{arxiv2606_01365},
  \textbf{CausalFlow}~\cite{arxiv2605_25338},
  \textbf{C3}~\cite{arxiv2603_06859}
};
\node[fit=(s41)(s43), inner sep=0pt] (g4) {};
\node[chapter, left=3mm of g4] (c4) {Utility Attribution};

% Misalignment diagnosis and targeted adaptation
\node[topic, below=2.2mm of s43] (s51) {Cognitive and Context Misalignment};
\node[papers, right=3mm of s51] (p51) {
  \textbf{DEPO}~\cite{chen2026depo},
  \textbf{Agent-Omit}~\cite{arxiv2602_04284},
  \textbf{AgentDiet}~\cite{arxiv2509_23586},
  \textbf{Beyond Compaction}~\cite{arxiv2606_11213},
  \textbf{PRISM}~\cite{arxiv2605_12260},
  \textbf{PEEK}~\cite{arxiv2605_19932}
};
\node[topic, below=of s51] (s52) {External Interaction Misalignment};
\node[papers, right=3mm of s52] (p52) {
  \textbf{Tools-and-Planning Benchmark}~\cite{arxiv2601_02663},
  \textbf{Calibrate-Then-Act}~\cite{arxiv2602_16699},
  \textbf{INTENT}~\cite{liu2026intent},
  \textbf{ToolTree}~\cite{arxiv2603_12740},
  \textbf{W\&D}~\cite{arxiv2602_07359},
  \textbf{Budget-Aware Tool-Use}~\cite{arxiv2511_17006},
  \textbf{WebRollback}~\cite{arxiv2504_11788}
};
\node[topic, below=of s52] (s53) {Recovery-Loop and Verification-Control Misalignment};
\node[papers, right=3mm of s53] (p53) {
  \textbf{ToolMaze}~\cite{arxiv2606_05806},
  \textbf{WAREX}~\cite{kara2025warex},
  \textbf{Self-Repair Study}~\cite{arxiv2306_09896},
  \textbf{Structured Feedback}~\cite{arxiv2607_14167},
  \textbf{GA-Rollback}~\cite{arxiv2503_02519},
  \textbf{EET}~\cite{arxiv2601_05777},
  \textbf{VRR-Stop}~\cite{arxiv2607_17641}
};
\node[topic, below=of s53] (s54) {Resource--Capability Misalignment};
\node[papers, right=3mm of s54] (p54) {
  \textbf{Hybrid LLM}~\cite{arxiv2404_14618},
  \textbf{RouteLLM}~\cite{arxiv2406_18665},
  \textbf{BEST-Route}~\cite{arxiv2506_22716},
  \textbf{Ares}~\cite{arxiv2603_07915},
  \textbf{Inference-Time Distillation}~\cite{arxiv2512_02543},
  \textbf{Hera}~\cite{arxiv2605_24598},
  \textbf{UniScale}~\cite{arxiv2605_30898}
};
\node[topic, below=of s54] (s55) {Multi-Agent Coordination Misalignment};
\node[papers, right=3mm of s55] (p55) {
  \textbf{MAST}~\cite{arxiv2503_13657},
  \textbf{MaAS}~\cite{arxiv2502_04180},
  \textbf{Nash-CredMAS}~\cite{fan2026nashcredmas},
  \textbf{Shapley-Coop}~\cite{arxiv2506_07388},
  \textbf{AgentPrune}~\cite{arxiv2410_02506},
  \textbf{Evolving Orchestration}~\cite{arxiv2505_19591},
  \textbf{SupervisorAgent}~\cite{lin2026stopwastingtokensefficient},
  \textbf{KVCOMM}~\cite{arxiv2510_12872},
  \textbf{Continuum}~\cite{arxiv2511_02230}
};
\node[fit=(s51)(s55), inner sep=0pt] (g5) {};
\node[chapter, left=3mm of g5] (c5) {Cost--Utility\\Misalignment\\\& Targeted Adaptation};

% Cost--utility evaluation
\node[topic, below=2.2mm of s55] (s61) {Cost-Efficiency Metrics and Quality--Cost Trade-offs};
\node[papers, right=3mm of s61] (p61) {
  \textbf{ScienceAgentBench}~\cite{arxiv2410_05080},
  \textbf{FDABench}~\cite{arxiv2509_02473},
  \textbf{SWE-Effi}~\cite{fan2025sweeffi},
  \textbf{AgencyBench}~\cite{li2026agencybench},
  \textbf{Agentless}~\cite{arxiv2407_01489},
  \textbf{Tools-and-Planning Benchmark}~\cite{arxiv2601_02663},
  \textbf{TPS-Bench}~\cite{arxiv2511_01527},
  \textbf{CostBench}~\cite{liu2026costbench},
  \textbf{CUJBench}~\cite{arxiv2604_23455},
  \textbf{Terminal-Bench}~\cite{arxiv2601_11868}
};
\node[topic, below=of s61] (s62) {Reliability and Risk-Adjusted Cost Evaluation};
\node[papers, right=3mm of s62] (p62) {
  \textbf{$\tau$-bench}~\cite{arxiv2406_12045},
  \textbf{ReliabilityBench}~\cite{arxiv2601_06112},
  \textbf{APEX-Agents}~\cite{arxiv2601_14242},
  \textbf{WirelessBench}~\cite{arxiv2603_21251},
  \textbf{CCPO}~\cite{si2026ccpo}
};
\node[topic, below=of s62] (s63) {Human and Economic Value};
\node[papers, right=3mm of s63] (p63) {
  \textbf{HCAST}~\cite{arxiv2503_17354},
  \textbf{PaperBench}~\cite{arxiv2504_01848},
  \textbf{GDPval}~\cite{arxiv2510_04374},
  \textbf{SWE-Lancer}~\cite{arxiv2502_12115}
};
\node[topic, below=of s63] (s64) {Benchmark Infrastructure and Evaluation Protocols};
\node[papers, right=3mm of s64] (p64) {
  \textbf{AgentBoard}~\cite{arxiv2401_13178},
  \textbf{WebArena}~\cite{arxiv2307_13854},
  \textbf{VisualWebArena}~\cite{arxiv2401_13649},
  \textbf{WorkArena}~\cite{arxiv2403_07718},
  \textbf{OSWorld}~\cite{arxiv2404_07972},
  \textbf{SWE-bench}~\cite{arxiv2310_06770},
  \textbf{SpreadsheetBench}~\cite{arxiv2406_14991},
  \textbf{Terminal-Bench}~\cite{arxiv2601_11868},
  \textbf{BenchGuard}~\cite{arxiv2604_24955},
  \textbf{PaperBench}~\cite{arxiv2504_01848}
};
\node[fit=(s61)(s64), inner sep=0pt] (g6) {};
\node[chapter, left=3mm of g6] (c6) {Cost--Utility Evaluation};

% Root and orthogonal branches
\node[fit=(c3)(c6), inner sep=0pt] (allchapters) {};
% Rotate only the text box, rather than the TikZ node itself.  This keeps
% root.east on the physical right edge, so the main branch cannot cross the node.
\node[rootlabel, left=3mm of allchapters] (root)
  {\rotatebox{90}{Cost--Utility Alignment}};

\foreach \source/\target in {
  c3/s31,c3/s32,c3/s33,c3/s34,
  c4/s41,c4/s42,c4/s43,
  c5/s51,c5/s52,c5/s53,c5/s54,c5/s55,
  c6/s61,c6/s62,c6/s63,c6/s64}
  \draw[branch] (\source.east) -- ++(1.5mm,0) |- (\target.west);

\foreach \source/\target in {
  s31/p31,s32/p32,s33/p33,s34/p34,
  s41/p41,s42/p42,s43/p43,
  s51/p51,s52/p52,s53/p53,s54/p54,s55/p55,
  s61/p61,s62/p62,s63/p63,s64/p64}
  \draw[branch] (\source.east) -- (\target.west);

\foreach \target in {c3,c4,c5,c6}
  \draw[branch] (root.east) -- ++(1.5mm,0) |- (\target.west);

\end{tikzpicture}

